I/O-Efficient Planar Range Skyline and Attrition Priority Queues

In the planar range skyline reporting problem, we store a set P of n 2D points in a structure such that, given a query rectangle Q = [a_1, a_2] x [b_1, b_2], the maxima (a.k.a. skyline) of P \cap Q can be reported efficiently. The query is 3-sided if an edge of Q is grounded, giving rise to two variants: top-open (b_2 = \infty) and left-open (a_1 = -\infty) queries. All our results are in external memory under the O(n/B) space budget, for both the static and dynamic settings: * For static P, we give structures that answer top-open queries in O(log_B n + k/B), O(loglog_B U + k/B), and O(1 + k/B) I/Os when the universe is R^2, a U x U grid, and a rank space grid [O(n)]^2, respectively (where k is the number of reported points). The query complexity is optimal in all cases. * We show that the left-open case is harder, such that any linear-size structure must incur \Omega((n/B)^e + k/B) I/Os for a query. We show that this case is as difficult as the general 4-sided queries, for which we give a static structure with the optimal query cost O((n/B)^e + k/B). * We give a dynamic structure that supports top-open queries in O(log_2B^e (n/B) + k/B^1-e) I/Os, and updates in O(log_2B^e (n/B)) I/Os, for any e satisfying 0 \le e \le 1. This leads to a dynamic structure for 4-sided queries with optimal query cost O((n/B)^e + k/B), and amortized update cost O(log (n/B)). As a contribution of independent interest, we propose an I/O-efficient version of the fundamental structure priority queue with attrition (PQA). Our PQA supports FindMin, DeleteMin, and InsertAndAttrite all in O(1) worst case I/Os, and O(1/B) amortized I/Os per operation. We also add the new CatenateAndAttrite operation that catenates two PQAs in O(1) worst case and O(1/B) amortized I/Os. This operation is a non-trivial extension to the classic PQA of Sundar, even in internal memory.

==> AtrittionSkyline.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AtrittionSkyline.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{124.94557729bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78057983)%
    \put(0,0){\includegraphics[width=\unitlength]{AtrittionSkyline.pdf}}%
    \put(0.2941203,0.41360543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.71030162,0.41360543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.04799723,0.5425522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(-0.00092979,0.22241291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-y$}}}%
  \end{picture}%
\endgroup%


==> CPQABias.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CPQABias.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1465.49528141bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20719801)%
    \put(0,0){\includegraphics[width=\unitlength]{CPQABias.pdf}}%
    \put(0.54440341,0.16572059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_1(Q)$}}}%
    \put(0.33737059,0.0715505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C(Q')$}}}%
    \put(0.48067079,0.0715505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B(Q')$}}}%
    \put(0.62287934,0.0715505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_1(Q')$}}}%
    \put(0.8165336,0.0715505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_{k_{Q'}}(Q')$}}}%
    \put(0.15504316,0.16681238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C(Q)$}}}%
    \put(-0.00053565,0.20229527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F(Q)$}}}%
    \put(0.67090971,0.20229527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L(Q)$}}}%
  \end{picture}%
\endgroup%


==> CPQAOverview.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CPQAOverview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1554.42077381bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.10733754)%
    \put(0,0){\includegraphics[width=\unitlength]{CPQAOverview.pdf}}%
    \put(0.1585253,0.0692623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C(Q)$}}}%
    \put(0.3638751,0.0692623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B(Q)$}}}%
    \put(0.4974166,0.0692623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_1(Q)$}}}%
    \put(0.63532107,0.0692623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_{k_Q-1}(Q)$}}}%
    \put(0.8209221,0.0692623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_{k_Q}(Q)$}}}%
    \put(-0.000505,0.10271528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F(Q)$}}}%
    \put(0.93743499,0.10271528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L(Q)$}}}%
  \end{picture}%
\endgroup%


==> LowerBound.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LowerBound.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{182.89069864bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43906127)%
    \put(0,0){\includegraphics[width=\unitlength]{LowerBound.pdf}}%
    \put(0.00918999,0.06482904){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0$}}}%
    \put(0.00918999,0.08716864){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1$}}}%
    \put(0.00918999,0.10950824){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$2$}}}%
    \put(0.00918999,0.13028568){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$3$}}}%
    \put(0.00918999,0.15246907){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$4$}}}%
    \put(0.00918999,0.17465245){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$5$}}}%
    \put(0.00918999,0.19683591){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$6$}}}%
    \put(0.00918999,0.21839443){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$7$}}}%
    \put(0.00918999,0.24057788){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$8$}}}%
    \put(0.00918999,0.26119923){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$9$}}}%
    \put(0.00910955,0.28338272){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$10$}}}%
    \put(0.00910955,0.30572232){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$11$}}}%
    \put(0.00910955,0.32790581){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$12$}}}%
    \put(0.00910955,0.34993318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$13$}}}%
    \put(0.00910955,0.37196055){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$14$}}}%
    \put(0.00910955,0.39336292){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$15$}}}%
    \put(0.07191441,0.00918424){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{$0$}}}}%
    \put(0.094338,0.00910581){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{$1$}}}}%
    \put(0.11620869,0.00918424){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{$2$}}}}%
    \put(0.13807998,0.00910581){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{$3$}}}}%
    \put(0.15995066,0.00918424){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{$4$}}}}%
    \put(0.18182195,0.00910581){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{$5$}}}}%
    \put(0.20369263,0.00918424){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{$6$}}}}%
    \put(0.22556394,0.00910581){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{$7$}}}}%
    \put(0.2472966,0.00918424){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{$8$}}}}%
    \put(0.26930598,0.00910581){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{$9$}}}}%
    \put(0.29087918,0.00918424){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{$10$}}}}%
    \put(0.31275047,0.00910581){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{$11$}}}}%
    \put(0.33462116,0.00918424){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{$12$}}}}%
    \put(0.35649244,0.00910581){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{$13$}}}}%
    \put(0.37836309,0.00918424){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{$14$}}}}%
    \put(0.40023435,0.00910581){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{$15$}}}}%
    \put(0.05287796,0.4332473){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i$}}}%
    \put(0.4749094,0.04829551){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\rho_w(i)$}}}%
    \put(0.49888853,0.12705162){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{$15$}}}}%
    \put(0.53173389,0.12705162){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{$11$}}}}%
    \put(0.56457921,0.12705162){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{$7$}}}}%
    \put(0.59722924,0.12705162){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{$3$}}}}%
    \put(0.63011448,0.12705162){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{$14$}}}}%
    \put(0.66295981,0.12705162){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{$10$}}}}%
    \put(0.69580513,0.12705162){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{$6$}}}}%
    \put(0.72845516,0.12705162){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{$4$}}}}%
    \put(0.7613404,0.12705162){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{$13$}}}}%
    \put(0.79418573,0.12705162){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{$9$}}}}%
    \put(0.82703105,0.12705162){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{$5$}}}}%
    \put(0.85968108,0.12705162){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{$1$}}}}%
    \put(0.89256632,0.12705162){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{$12$}}}}%
    \put(0.92541164,0.12705162){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{$8$}}}}%
    \put(0.95825697,0.12705162){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{$4$}}}}%
    \put(0.990907,0.12705162){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{$0$}}}}%
    \put(0.63246097,0.26687025){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0$}}}%
    \put(0.86210633,0.26687025){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$3$}}}%
    \put(0.73087854,0.251707){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1$}}}%
    \put(0.76368502,0.251707){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$2$}}}%
    \put(0.50123318,0.17515855){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0$}}}%
    \put(0.52912423,0.17515855){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1$}}}%
    \put(0.57176157,0.17515855){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$2$}}}%
    \put(0.59965262,0.17515855){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$3$}}}%
    \put(0.6324591,0.17515855){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0$}}}%
    \put(0.66035015,0.17515855){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1$}}}%
    \put(0.70298749,0.17515855){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$2$}}}%
    \put(0.73087854,0.17515855){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$3$}}}%
    \put(0.76368502,0.17515855){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0$}}}%
    \put(0.79157607,0.17515855){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1$}}}%
    \put(0.83421341,0.17515855){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$2$}}}%
    \put(0.86210446,0.17515855){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$3$}}}%
    \put(0.89491094,0.17515855){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0$}}}%
    \put(0.92280198,0.17515855){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1$}}}%
    \put(0.96543933,0.17515855){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$2$}}}%
    \put(0.99333038,0.17515855){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$3$}}}%
  \end{picture}%
\endgroup%

